AgentPProf: Semantic Profiler for Long Horizon AI Agents

AI agents increasingly orchestrate long-running activities with users, tools, and system resources for days and weeks. To improve agent quality, safety, and cost efficiency, developers need to determine where failures happen, what triggers unsafe effects, and which tasks consume the most budget, then optimize those tasks. In systems software, profiling answers similar questions by aggregating resource consumption and attributing it to responsible code paths to identify hotspots. Yet existing agent observability tools focus on per-execution debugging and tracing rather than cross-run, long term profiling, making these questions difficult to answer at scale. Agent observability needs profiling, not only debugging, but profiling agents is challenging: the responsible entities are task intent like diagnose authentication, compare branches rather than code paths, and lack stable identifiers for aggregation. We propose a semantic operation stack model that adapts profiling to agent trajectories. Uniform operations represent all activities, and operation stacks replace the runtime call stack, enabling hierarchical attribution at different granularities. We observe that an agent's task occupies a contiguous span and decomposes into subtasks, so we introduce recursive operation segmentation, which recursively splits trajectories at task boundaries. AgentPProf is a profiler that aggregates agent trajectories into pprof-compatible profiles, enabling flame graph visualization and analysis. AgentPProf reaches 0.764 $B^3$ F1 against human annotations on CodeTraceBench. On three problem-localization benchmarks, the profile raises MAP by up to 56%, demonstrating that it effectively attributes resources, locates problems, and helps optimize token cost at practical profiling cost. AgentPProf is available at https://github.com/eunomia-bpf/agentsight.

==> figures/fig-architecture.tex <==
\begin{tikzpicture}[
  node distance=0.5cm and 0.8cm,
  box/.style={rectangle, draw, fill=blue!15, minimum width=2.2cm,
              minimum height=0.8cm, font=\small, align=center,
              rounded corners=2pt},
  input/.style={rectangle, draw, fill=gray!15, minimum width=2.0cm,
               minimum height=0.7cm, font=\small, align=center,
               rounded corners=2pt},
  output/.style={rectangle, draw, fill=green!12, minimum width=1.6cm,
                minimum height=0.7cm, font=\small, align=center,
                rounded corners=2pt},
  arr/.style={-{Stealth[length=1.8mm]}, thick, gray!70},
]

% Input (left)
\node[input] (traj) {Agent\\Trajectories};

% Node 1: Operation Segmentation
\node[box, right=0.8cm of traj, fill=orange!15] (intent) {Operation\\Segmentation};
\node[font=\footnotesize, below=0.05cm of intent, text=gray] (backends) {once per trajectory};

% Node 3: Projection
\node[box, right=0.8cm of intent] (stack) {Projection};
\node[font=\footnotesize, below=0.05cm of stack, text=gray] {query time};

% Node 4: Output
\node[box, right=0.8cm of stack, fill=green!12] (out) {Output};
\node[font=\footnotesize, below=0.05cm of out, text=gray] {pprof};

% Arrows
\draw[arr] (traj) -- (intent);
\draw[arr] (intent) -- (stack);
\draw[arr] (stack) -- (out);

\end{tikzpicture}

